Variance-based sensitivity analysis in the presence of correlated input variables

In this paper we propose an extension of the classical Sobol' estimator for the estimation of variance based sensitivity indices. The approach assumes a linear correlation model between the input variables which is used to decompose the contribution of an input variable into a correlated and an uncorrelated part. This method provides sampling matrices following the original joint probability distribution which are used directly to compute the model output without any assumptions or approximations of the model response function.

==> pics/coefficients_accuracy_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coefficients_accuracy}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1600){\makebox(0,0)[r]{\strut{}0.0}}%
\put(1400,2347){\makebox(0,0)[r]{\strut{}0.2}}%
\put(1400,3093){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1400,3840){\makebox(0,0)[r]{\strut{}0.6}}%
\put(1400,4587){\makebox(0,0)[r]{\strut{}0.8}}%
\put(1400,5333){\makebox(0,0)[r]{\strut{}1.0}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}1.2}}%
\put(10200,1200){\makebox(0,0){\strut{}0.999}}%
\put(8971,1200){\makebox(0,0){\strut{}0.99}}%
\put(7743,1200){\makebox(0,0){\strut{}0.98}}%
\put(6514,1200){\makebox(0,0){\strut{}0.95}}%
\put(5286,1200){\makebox(0,0){\strut{}0.9}}%
\put(4057,1200){\makebox(0,0){\strut{}0.8}}%
\put(2829,1200){\makebox(0,0){\strut{}0.5}}%
\put(1600,1200){\makebox(0,0){\strut{}0.0}}%
\put(400,3840){\rotatebox{90}{\makebox(0,0){\strut{}Standard deviation}}}%
\put(5900,600){\makebox(0,0){\strut{}Correlation $\rho$}}%
\put(3243,5147){\makebox(0,0)[r]{\strut{}$\hat \beta_1$}}%
\put(3243,4747){\makebox(0,0)[r]{\strut{}$\hat \beta_2$}}%
\put(3243,4347){\makebox(0,0)[r]{\strut{}$\hat \beta_3$}}%
\end{picture}%
\endgroup
\endinput


==> pics/correlation_input_B_matrix_mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,640){\makebox(0,0)[r]{\strut{}-4}}%
      \put(528,878){\makebox(0,0)[r]{\strut{}-3}}%
      \put(528,1116){\makebox(0,0)[r]{\strut{}-2}}%
      \put(528,1354){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,1592){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1830){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2068){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,2306){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,2544){\makebox(0,0)[r]{\strut{} 4}}%
      \put(624,480){\makebox(0,0){\strut{}-4}}%
      \put(1052,480){\makebox(0,0){\strut{}-3}}%
      \put(1480,480){\makebox(0,0){\strut{}-2}}%
      \put(1908,480){\makebox(0,0){\strut{}-1}}%
      \put(2336,480){\makebox(0,0){\strut{} 0}}%
      \put(2764,480){\makebox(0,0){\strut{} 1}}%
      \put(3192,480){\makebox(0,0){\strut{} 2}}%
      \put(3620,480){\makebox(0,0){\strut{} 3}}%
      \put(4048,480){\makebox(0,0){\strut{} 4}}%
      \put(160,1592){\rotatebox{90}{\makebox(0,0){\strut{}Variable $X_2$}}}%
      \put(2336,240){\makebox(0,0){\strut{}Variable $X_1$}}%
      \put(2336,2784){\makebox(0,0){\strut{}Samples in $\mathbf{B}$ matrix}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/correlation_input_B_matrix}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/correlation_input_C_matrix_corr_mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,640){\makebox(0,0)[r]{\strut{}-4}}%
      \put(528,878){\makebox(0,0)[r]{\strut{}-3}}%
      \put(528,1116){\makebox(0,0)[r]{\strut{}-2}}%
      \put(528,1354){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,1592){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1830){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2068){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,2306){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,2544){\makebox(0,0)[r]{\strut{} 4}}%
      \put(624,480){\makebox(0,0){\strut{}-4}}%
      \put(1052,480){\makebox(0,0){\strut{}-3}}%
      \put(1480,480){\makebox(0,0){\strut{}-2}}%
      \put(1908,480){\makebox(0,0){\strut{}-1}}%
      \put(2336,480){\makebox(0,0){\strut{} 0}}%
      \put(2764,480){\makebox(0,0){\strut{} 1}}%
      \put(3192,480){\makebox(0,0){\strut{} 2}}%
      \put(3620,480){\makebox(0,0){\strut{} 3}}%
      \put(4048,480){\makebox(0,0){\strut{} 4}}%
      \put(160,1592){\rotatebox{90}{\makebox(0,0){\strut{}Variable $X_2$}}}%
      \put(2336,240){\makebox(0,0){\strut{}Variable $X_1$}}%
      \put(2336,2784){\makebox(0,0){\strut{}Samples in $\mathbf{\tilde C}$ matrix}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/correlation_input_C_matrix_corr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/correlation_input_C_matrix_mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,640){\makebox(0,0)[r]{\strut{}-4}}%
      \put(528,878){\makebox(0,0)[r]{\strut{}-3}}%
      \put(528,1116){\makebox(0,0)[r]{\strut{}-2}}%
      \put(528,1354){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,1592){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1830){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2068){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,2306){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,2544){\makebox(0,0)[r]{\strut{} 4}}%
      \put(624,480){\makebox(0,0){\strut{}-4}}%
      \put(1052,480){\makebox(0,0){\strut{}-3}}%
      \put(1480,480){\makebox(0,0){\strut{}-2}}%
      \put(1908,480){\makebox(0,0){\strut{}-1}}%
      \put(2336,480){\makebox(0,0){\strut{} 0}}%
      \put(2764,480){\makebox(0,0){\strut{} 1}}%
      \put(3192,480){\makebox(0,0){\strut{} 2}}%
      \put(3620,480){\makebox(0,0){\strut{} 3}}%
      \put(4048,480){\makebox(0,0){\strut{} 4}}%
      \put(160,1592){\rotatebox{90}{\makebox(0,0){\strut{}Variable $X_2$}}}%
      \put(2336,240){\makebox(0,0){\strut{}Variable $X_1$}}%
      \put(2336,2784){\makebox(0,0){\strut{}Samples in $\mathbf{C}$ matrix}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/correlation_input_C_matrix}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/coupled_correlated_X1_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coupled_correlated_X1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-4}}%
\put(2675,800){\makebox(0,0){\strut{}-3}}%
\put(3750,800){\makebox(0,0){\strut{}-2}}%
\put(4825,800){\makebox(0,0){\strut{}-1}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 1}}%
\put(8050,800){\makebox(0,0){\strut{} 2}}%
\put(9125,800){\makebox(0,0){\strut{} 3}}%
\put(10200,800){\makebox(0,0){\strut{} 4}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_1$}}%
\end{picture}%
\endgroup
\endinput


==> pics/coupled_correlated_X2_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coupled_correlated_X2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-4}}%
\put(2675,800){\makebox(0,0){\strut{}-3}}%
\put(3750,800){\makebox(0,0){\strut{}-2}}%
\put(4825,800){\makebox(0,0){\strut{}-1}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 1}}%
\put(8050,800){\makebox(0,0){\strut{} 2}}%
\put(9125,800){\makebox(0,0){\strut{} 3}}%
\put(10200,800){\makebox(0,0){\strut{} 4}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_2$}}%
\end{picture}%
\endgroup
\endinput


==> pics/coupled_correlated_X3_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coupled_correlated_X3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-8}}%
\put(2675,800){\makebox(0,0){\strut{}-6}}%
\put(3750,800){\makebox(0,0){\strut{}-4}}%
\put(4825,800){\makebox(0,0){\strut{}-2}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 2}}%
\put(8050,800){\makebox(0,0){\strut{} 4}}%
\put(9125,800){\makebox(0,0){\strut{} 6}}%
\put(10200,800){\makebox(0,0){\strut{} 8}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_3$}}%
\end{picture}%
\endgroup
\endinput


==> pics/coupled_uncorrelated.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{coupled_uncorrelated}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-4}}%
\put(2675,800){\makebox(0,0){\strut{}-3}}%
\put(3750,800){\makebox(0,0){\strut{}-2}}%
\put(4825,800){\makebox(0,0){\strut{}-1}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 1}}%
\put(8050,800){\makebox(0,0){\strut{} 2}}%
\put(9125,800){\makebox(0,0){\strut{} 3}}%
\put(10200,800){\makebox(0,0){\strut{} 4}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_1$}}%
\end{picture}%
\endgroup
\endinput


==> pics/coupled_uncorrelated_X1_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coupled_uncorrelated_X1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-4}}%
\put(2675,800){\makebox(0,0){\strut{}-3}}%
\put(3750,800){\makebox(0,0){\strut{}-2}}%
\put(4825,800){\makebox(0,0){\strut{}-1}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 1}}%
\put(8050,800){\makebox(0,0){\strut{} 2}}%
\put(9125,800){\makebox(0,0){\strut{} 3}}%
\put(10200,800){\makebox(0,0){\strut{} 4}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_1$}}%
\end{picture}%
\endgroup
\endinput


==> pics/coupled_uncorrelated_X2_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coupled_uncorrelated_X2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-4}}%
\put(2675,800){\makebox(0,0){\strut{}-3}}%
\put(3750,800){\makebox(0,0){\strut{}-2}}%
\put(4825,800){\makebox(0,0){\strut{}-1}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 1}}%
\put(8050,800){\makebox(0,0){\strut{} 2}}%
\put(9125,800){\makebox(0,0){\strut{} 3}}%
\put(10200,800){\makebox(0,0){\strut{} 4}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_2$}}%
\end{picture}%
\endgroup
\endinput


==> pics/coupled_uncorrelated_X3_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/coupled_uncorrelated_X3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1200){\makebox(0,0)[r]{\strut{}-15}}%
\put(1400,1742){\makebox(0,0)[r]{\strut{}-10}}%
\put(1400,2284){\makebox(0,0)[r]{\strut{}-5}}%
\put(1400,2827){\makebox(0,0)[r]{\strut{} 0}}%
\put(1400,3369){\makebox(0,0)[r]{\strut{} 5}}%
\put(1400,3911){\makebox(0,0)[r]{\strut{}10}}%
\put(1400,4453){\makebox(0,0)[r]{\strut{}15}}%
\put(1400,4996){\makebox(0,0)[r]{\strut{}20}}%
\put(1400,5538){\makebox(0,0)[r]{\strut{}25}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}30}}%
\put(1600,800){\makebox(0,0){\strut{}-8}}%
\put(2675,800){\makebox(0,0){\strut{}-6}}%
\put(3750,800){\makebox(0,0){\strut{}-4}}%
\put(4825,800){\makebox(0,0){\strut{}-2}}%
\put(5900,800){\makebox(0,0){\strut{} 0}}%
\put(6975,800){\makebox(0,0){\strut{} 2}}%
\put(8050,800){\makebox(0,0){\strut{} 4}}%
\put(9125,800){\makebox(0,0){\strut{} 6}}%
\put(10200,800){\makebox(0,0){\strut{} 8}}%
\put(400,3640){\rotatebox{90}{\makebox(0,0){\strut{}Response $Y$}}}%
\put(5900,200){\makebox(0,0){\strut{}Variable $X_3$}}%
\end{picture}%
\endgroup
\endinput


==> pics/indices_accuracy_mod.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pics/indices_accuracy}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(1400,1600){\makebox(0,0)[r]{\strut{}0.0}}%
\put(1400,2496){\makebox(0,0)[r]{\strut{}0.1}}%
\put(1400,3392){\makebox(0,0)[r]{\strut{}0.2}}%
\put(1400,4288){\makebox(0,0)[r]{\strut{}0.3}}%
\put(1400,5184){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1400,6080){\makebox(0,0)[r]{\strut{}0.5}}%
\put(10200,1200){\makebox(0,0){\strut{}0.999}}%
\put(8971,1200){\makebox(0,0){\strut{}0.99}}%
\put(7743,1200){\makebox(0,0){\strut{}0.98}}%
\put(6514,1200){\makebox(0,0){\strut{}0.95}}%
\put(5286,1200){\makebox(0,0){\strut{}0.9}}%
\put(4057,1200){\makebox(0,0){\strut{}0.8}}%
\put(2829,1200){\makebox(0,0){\strut{}0.5}}%
\put(1600,1200){\makebox(0,0){\strut{}0.0}}%
\put(400,3840){\rotatebox{90}{\makebox(0,0){\strut{}Standard deviation}}}%
\put(5900,600){\makebox(0,0){\strut{}Correlation $\rho$}}%
\put(3243,5184){\makebox(0,0)[r]{\strut{}$\hat S^{R,C}$}}%
\put(3243,4784){\makebox(0,0)[r]{\strut{}$\hat S^{R,U}$}}%
\put(3243,4384){\makebox(0,0)[r]{\strut{}$\hat S^{\boldsymbol \beta}$}}%
\end{picture}%
\endgroup
\endinput


==> pics/subset_averaging_mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,640){\makebox(0,0)[r]{\strut{}-5}}%
      \put(528,1188){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1736){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,2284){\makebox(0,0)[r]{\strut{}10}}%
      \put(528,2832){\makebox(0,0)[r]{\strut{}15}}%
      \put(624,480){\makebox(0,0){\strut{}-4}}%
      \put(1052,480){\makebox(0,0){\strut{}-3}}%
      \put(1480,480){\makebox(0,0){\strut{}-2}}%
      \put(1908,480){\makebox(0,0){\strut{}-1}}%
      \put(2336,480){\makebox(0,0){\strut{} 0}}%
      \put(2764,480){\makebox(0,0){\strut{} 1}}%
      \put(3192,480){\makebox(0,0){\strut{} 2}}%
      \put(3620,480){\makebox(0,0){\strut{} 3}}%
      \put(4048,480){\makebox(0,0){\strut{} 4}}%
      \put(160,1736){\rotatebox{90}{\makebox(0,0){\strut{}Model output $Y$}}}%
      \put(2336,240){\makebox(0,0){\strut{}Variable $X_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2160,2689){\makebox(0,0)[r]{\strut{}Samples}}%
      \csname LTb\endcsname%
      \put(2160,2529){\makebox(0,0)[r]{\strut{}Subset averages}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/subset_averaging}}%
    \gplfronttext
  \end{picture}%
\endgroup

